Short-reach Optical Communications: A Real-world Task for Neuromorphic Hardware

Spiking neural networks (SNNs) emulated on dedicated neuromorphic accelerators promise to offer energy-efficient signal processing. However, the neuromorphic advantage over traditional algorithms still remains to be demonstrated in real-world applications. Here, we describe an intensity-modulation, direct-detection (IM/DD) task that is relevant to high-speed optical communication systems used in data centers. Compared to other machine learning-inspired benchmarks, the task offers several advantages. First, the dataset is inherently time-dependent, i.e., there is a time dimension that can be natively mapped to the dynamic evolution of SNNs. Second, small-scale SNNs can achieve the target accuracy required by technical communication standards. Third, due to the small scale and the defined target accuracy, the task facilitates the optimization for real-world aspects, such as energy efficiency, resource requirements, and system complexity.

==> comm_sys.tex <==
\begin{tikzpicture}[>=latex, thick, rounded corners]
\def \xdist{.55cm}
    \node[] (x) {$\bm{b}$};
    \node[draw,rectangle,right=\xdist of x,minimum width = 1.9cm] (tx) {Transmitter};
    \node [right= \xdist of tx, draw, rectangle] (ch) {Channel};
    \node[right = \xdist of ch, draw, rectangle,minimum width = 1.9cm] (rx) {Receiver};
    \node[right=\xdist of rx] (y) {$\hat{\bm{b}}$};

    \draw[->] (x) -- (tx);
    \draw[->] (tx) -- (ch) node[above, pos=.4] {$\bm{x}$};
    \draw[->] (ch) -- (rx) node[above,pos=0.4] {$\bm{y}$};
    \draw[->] (rx) -- (y);
\end{tikzpicture}
    

==> imdd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{2.684444in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.684444in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.684444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239234in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{1.640833in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{1.640833in}{3.767460in}}%
\pgfpathlineto{\pgfqpoint{0.239234in}{3.767460in}}%
\pgfpathlineto{\pgfqpoint{0.239234in}{2.903984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239234in}{2.903984in}}{\pgfqpoint{1.401599in}{0.863475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239234in}{3.204892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.309314in}{3.466552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379394in}{3.728211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449474in}{2.943233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519554in}{3.466552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589634in}{3.204892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659714in}{3.728211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729794in}{3.204892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799874in}{2.943233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869953in}{3.466552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940033in}{2.943233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010113in}{2.943233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080193in}{3.466552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150273in}{3.728211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220353in}{3.466552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290433in}{3.466552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360513in}{2.943233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430593in}{3.466552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500673in}{2.943233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570753in}{3.466552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640833in}{3.204892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239234in}{2.903984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239234in,y=2.806762in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640833in}{2.903984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640833in,y=2.806762in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.940033in,y=2.826272in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239234in}{2.943233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=2.911576in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \texttt{00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239234in}{3.204892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=3.173235in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \texttt{01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239234in}{3.466552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=3.434895in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \texttt{11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239234in}{3.728211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=3.696554in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \texttt{10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239234in}{2.903984in}}{\pgfqpoint{1.401599in}{0.863475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.239234in}{3.204892in}}%
\pgfpathlineto{\pgfqpoint{0.309314in}{3.466552in}}%
\pgfpathlineto{\pgfqpoint{0.379394in}{3.728211in}}%
\pgfpathlineto{\pgfqpoint{0.449474in}{2.943233in}}%
\pgfpathlineto{\pgfqpoint{0.519554in}{3.466552in}}%
\pgfpathlineto{\pgfqpoint{0.589634in}{3.204892in}}%
\pgfpathlineto{\pgfqpoint{0.659714in}{3.728211in}}%
\pgfpathlineto{\pgfqpoint{0.729794in}{3.204892in}}%
\pgfpathlineto{\pgfqpoint{0.799874in}{2.943233in}}%
\pgfpathlineto{\pgfqpoint{0.869953in}{3.466552in}}%
\pgfpathlineto{\pgfqpoint{0.940033in}{2.943233in}}%
\pgfpathlineto{\pgfqpoint{1.010113in}{2.943233in}}%
\pgfpathlineto{\pgfqpoint{1.080193in}{3.466552in}}%
\pgfpathlineto{\pgfqpoint{1.150273in}{3.728211in}}%
\pgfpathlineto{\pgfqpoint{1.220353in}{3.466552in}}%
\pgfpathlineto{\pgfqpoint{1.290433in}{3.466552in}}%
\pgfpathlineto{\pgfqpoint{1.360513in}{2.943233in}}%
\pgfpathlineto{\pgfqpoint{1.430593in}{3.466552in}}%
\pgfpathlineto{\pgfqpoint{1.500673in}{2.943233in}}%
\pgfpathlineto{\pgfqpoint{1.570753in}{3.466552in}}%
\pgfpathlineto{\pgfqpoint{1.640833in}{3.204892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239234in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{0.239234in}{3.767460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640833in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{1.640833in}{3.767460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239234in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{1.640833in}{2.903984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239234in}{3.767460in}}%
\pgfpathlineto{\pgfqpoint{1.640833in}{3.767460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056731in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{3.767460in}}%
\pgfpathlineto{\pgfqpoint{2.056731in}{3.767460in}}%
\pgfpathlineto{\pgfqpoint{2.056731in}{2.903984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056731in}{2.903984in}}{\pgfqpoint{1.401599in}{0.863475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120440in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{2.302466in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{2.302466in}{3.716092in}}%
\pgfpathlineto{\pgfqpoint{2.120440in}{3.716092in}}%
\pgfpathlineto{\pgfqpoint{2.120440in}{2.903984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056731in}{2.903984in}}{\pgfqpoint{1.401599in}{0.863475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.552941,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484492in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{2.666518in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{2.666518in}{3.726342in}}%
\pgfpathlineto{\pgfqpoint{2.484492in}{3.726342in}}%
\pgfpathlineto{\pgfqpoint{2.484492in}{2.903984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056731in}{2.903984in}}{\pgfqpoint{1.401599in}{0.863475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848544in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{3.030569in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{3.030569in}{3.708631in}}%
\pgfpathlineto{\pgfqpoint{2.848544in}{3.708631in}}%
\pgfpathlineto{\pgfqpoint{2.848544in}{2.903984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056731in}{2.903984in}}{\pgfqpoint{1.401599in}{0.863475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.478431,0.435294,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212595in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{3.394621in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{3.394621in}{3.708631in}}%
\pgfpathlineto{\pgfqpoint{3.212595in}{3.708631in}}%
\pgfpathlineto{\pgfqpoint{3.212595in}{2.903984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211453in}{2.903984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211453in,y=2.806762in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \texttt{00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575505in}{2.903984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575505in,y=2.806762in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \texttt{01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939556in}{2.903984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939556in,y=2.806762in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \texttt{11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303608in}{2.903984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303608in,y=2.806762in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \texttt{10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056731in}{2.903984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775098in, y=2.872327in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056731in}{3.714924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775098in, y=3.683267in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916571in,y=3.335722in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056731in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{2.056731in}{3.767460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458330in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{3.767460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056731in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{2.903984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056731in}{3.767460in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{3.767460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750000in,y=3.958330in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Transmit Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.657778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.657778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.342222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223201in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{1.620085in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{1.620085in}{2.393581in}}%
\pgfpathlineto{\pgfqpoint{0.223201in}{2.393581in}}%
\pgfpathlineto{\pgfqpoint{0.223201in}{1.561762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.223201in}{1.561762in}}{\pgfqpoint{1.396884in}{0.831818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.223201in}{1.776124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293046in}{2.053386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362890in}{2.126002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432734in}{1.724941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502578in}{1.896041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572422in}{1.872486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642267in}{2.155519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712111in}{1.833917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781955in}{1.676818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851799in}{1.934749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921643in}{1.712839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991488in}{1.641929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061332in}{1.995223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131176in}{2.214379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201020in}{2.061248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270864in}{1.978379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340708in}{1.706354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410553in}{1.919714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480397in}{1.691733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550241in}{1.942011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620085in}{1.850843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.223201in}{1.561762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223201in,y=1.464540in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620085in}{1.561762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620085in,y=1.464540in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921643in,y=1.486898in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.223201in}{1.561762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075054in, y=1.530105in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.223201in}{2.393581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075054in, y=2.361924in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125420in,y=1.977671in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle y[k]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.223201in}{1.561762in}}{\pgfqpoint{1.396884in}{0.831818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.223201in}{1.776124in}}%
\pgfpathlineto{\pgfqpoint{0.293046in}{2.053386in}}%
\pgfpathlineto{\pgfqpoint{0.362890in}{2.126002in}}%
\pgfpathlineto{\pgfqpoint{0.432734in}{1.724941in}}%
\pgfpathlineto{\pgfqpoint{0.502578in}{1.896041in}}%
\pgfpathlineto{\pgfqpoint{0.572422in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{0.642267in}{2.155519in}}%
\pgfpathlineto{\pgfqpoint{0.712111in}{1.833917in}}%
\pgfpathlineto{\pgfqpoint{0.781955in}{1.676818in}}%
\pgfpathlineto{\pgfqpoint{0.851799in}{1.934749in}}%
\pgfpathlineto{\pgfqpoint{0.921643in}{1.712839in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{1.641929in}}%
\pgfpathlineto{\pgfqpoint{1.061332in}{1.995223in}}%
\pgfpathlineto{\pgfqpoint{1.131176in}{2.214379in}}%
\pgfpathlineto{\pgfqpoint{1.201020in}{2.061248in}}%
\pgfpathlineto{\pgfqpoint{1.270864in}{1.978379in}}%
\pgfpathlineto{\pgfqpoint{1.340708in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{1.410553in}{1.919714in}}%
\pgfpathlineto{\pgfqpoint{1.480397in}{1.691733in}}%
\pgfpathlineto{\pgfqpoint{1.550241in}{1.942011in}}%
\pgfpathlineto{\pgfqpoint{1.620085in}{1.850843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223201in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{0.223201in}{2.393581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620085in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{1.620085in}{2.393581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223201in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{1.620085in}{1.561762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223201in}{2.393581in}}%
\pgfpathlineto{\pgfqpoint{1.620085in}{2.393581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035984in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{2.393581in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{2.393581in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{1.561762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035984in}{1.561762in}}{\pgfqpoint{1.396884in}{0.831818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035984in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.564757in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{1.564757in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{1.589046in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{1.589046in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{1.649935in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{1.649935in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{1.853564in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{1.853564in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{2.128064in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{2.128064in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{2.350991in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{2.350991in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{2.344670in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{2.344670in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{2.212910in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{2.212910in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{2.028579in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{2.028579in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.857557in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.857557in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.694853in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{1.694853in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{1.611006in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.611006in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.577733in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.577733in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.565422in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.565422in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.562428in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{1.562428in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{1.561762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035984in}{1.561762in}}{\pgfqpoint{1.396884in}{0.831818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.552941,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.552941,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035984in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.565089in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{1.565089in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{1.575404in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.575404in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.637624in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.637624in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.789680in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{1.789680in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{2.006951in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{2.006951in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{2.181966in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{2.181966in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{2.267144in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{2.267144in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{2.234537in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{2.234537in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{2.109099in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{2.109099in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{1.986655in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.986655in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.818295in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.818295in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.695518in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.695518in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.620322in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.620322in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.584055in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.584055in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.570413in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.570413in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.562760in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{1.562760in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{1.562095in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{1.562095in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{1.561762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035984in}{1.561762in}}{\pgfqpoint{1.396884in}{0.831818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035984in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{1.562095in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.562095in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.566088in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.566088in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.595368in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.595368in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.679880in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.679880in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.810975in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.810975in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.961368in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.961368in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{2.083146in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{2.083146in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{2.161670in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{2.161670in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{2.165662in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{2.165662in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{2.083479in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{2.083479in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{1.973346in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{1.973346in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{1.867871in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{1.867871in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{1.746093in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.746093in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.659917in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{1.659917in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{1.607346in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{1.607346in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{1.582724in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{1.582724in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{1.569082in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{1.569082in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{1.562428in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{1.562428in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{1.561762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035984in}{1.561762in}}{\pgfqpoint{1.396884in}{0.831818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.478431,0.435294,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.435294,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035984in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{1.562095in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{1.562095in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.568749in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{1.568749in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{1.596033in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{1.596033in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{1.665906in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{1.665906in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{1.767720in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{1.767720in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{1.895820in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{1.895820in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{1.982330in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{1.982330in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{2.069171in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{2.069171in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{2.055530in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{2.055530in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{2.049873in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{2.049873in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{2.022257in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{2.022257in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{1.966026in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.966026in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.835929in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{1.835929in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{1.749088in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{1.749088in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{1.664575in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{1.664575in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{1.624315in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.624315in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.586051in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{1.586051in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{1.572077in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.572077in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.565755in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.565755in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.562428in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{1.562428in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{1.562095in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{1.562095in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{1.561762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035984in}{1.561762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035984in,y=1.464540in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432867in}{1.561762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432867in,y=1.464540in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734426in,y=1.478580in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle y[k]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035984in}{1.561762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754350in, y=1.530105in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035984in}{2.393581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754350in, y=2.361924in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896295in,y=1.977671in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035984in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{2.393581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432867in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{2.393581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035984in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{1.561762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035984in}{2.393581in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{2.393581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750000in,y=2.616108in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Low Chromatic Dispersion-Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223201in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{1.620085in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{1.620085in}{1.049785in}}%
\pgfpathlineto{\pgfqpoint{0.223201in}{1.049785in}}%
\pgfpathlineto{\pgfqpoint{0.223201in}{0.219540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.223201in}{0.219540in}}{\pgfqpoint{1.396884in}{0.830245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.223201in}{0.491886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293046in}{0.748107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362890in}{0.721695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432734in}{0.350466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502578in}{0.575622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572422in}{0.619231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642267in}{0.811347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712111in}{0.529145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781955in}{0.286798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851799in}{0.577420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921643in}{0.320049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991488in}{0.256674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061332in}{0.706902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131176in}{0.822410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201020in}{0.742513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270864in}{0.618226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340708in}{0.351876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410553in}{0.554968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480397in}{0.326075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550241in}{0.606688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620085in}{0.583621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.223201in}{0.219540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223201in,y=0.122318in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620085in}{0.219540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620085in,y=0.122318in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921643in,y=0.144818in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.223201in}{0.219540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075054in, y=0.187883in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.223201in}{1.049785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075054in, y=1.018128in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125420in,y=0.634662in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle y[k]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.223201in}{0.219540in}}{\pgfqpoint{1.396884in}{0.830245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.223201in}{0.491886in}}%
\pgfpathlineto{\pgfqpoint{0.293046in}{0.748107in}}%
\pgfpathlineto{\pgfqpoint{0.362890in}{0.721695in}}%
\pgfpathlineto{\pgfqpoint{0.432734in}{0.350466in}}%
\pgfpathlineto{\pgfqpoint{0.502578in}{0.575622in}}%
\pgfpathlineto{\pgfqpoint{0.572422in}{0.619231in}}%
\pgfpathlineto{\pgfqpoint{0.642267in}{0.811347in}}%
\pgfpathlineto{\pgfqpoint{0.712111in}{0.529145in}}%
\pgfpathlineto{\pgfqpoint{0.781955in}{0.286798in}}%
\pgfpathlineto{\pgfqpoint{0.851799in}{0.577420in}}%
\pgfpathlineto{\pgfqpoint{0.921643in}{0.320049in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{0.256674in}}%
\pgfpathlineto{\pgfqpoint{1.061332in}{0.706902in}}%
\pgfpathlineto{\pgfqpoint{1.131176in}{0.822410in}}%
\pgfpathlineto{\pgfqpoint{1.201020in}{0.742513in}}%
\pgfpathlineto{\pgfqpoint{1.270864in}{0.618226in}}%
\pgfpathlineto{\pgfqpoint{1.340708in}{0.351876in}}%
\pgfpathlineto{\pgfqpoint{1.410553in}{0.554968in}}%
\pgfpathlineto{\pgfqpoint{1.480397in}{0.326075in}}%
\pgfpathlineto{\pgfqpoint{1.550241in}{0.606688in}}%
\pgfpathlineto{\pgfqpoint{1.620085in}{0.583621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223201in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{0.223201in}{1.049785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620085in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{1.620085in}{1.049785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223201in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{1.620085in}{0.219540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223201in}{1.049785in}}%
\pgfpathlineto{\pgfqpoint{1.620085in}{1.049785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035984in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{1.049785in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{1.049785in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{0.219540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035984in}{0.219540in}}{\pgfqpoint{1.396884in}{0.830245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035984in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{0.259060in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{0.259060in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{0.345737in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{0.345737in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{0.527395in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{0.527395in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{0.680492in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{0.680492in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{0.824290in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{0.824290in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{0.867463in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.867463in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.785435in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{0.785435in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{0.706064in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{0.706064in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{0.595807in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{0.595807in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{0.465957in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{0.465957in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{0.366991in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.366991in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.293266in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{0.293266in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{0.258395in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{0.258395in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{0.236809in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.236809in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.225518in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{0.225518in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{0.222529in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.222529in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{0.219872in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{0.219872in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{0.219540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035984in}{0.219540in}}{\pgfqpoint{1.396884in}{0.830245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.552941,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.552941,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035984in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{0.220536in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{0.220536in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{0.226846in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.226846in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.247104in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{0.247104in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{0.296255in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{0.296255in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{0.351051in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.351051in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.443374in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{0.443374in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{0.523742in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.523742in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.600456in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{0.600456in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{0.669865in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{0.669865in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{0.705067in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{0.705067in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{0.706396in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.706396in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.660234in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.660234in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.589165in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{0.589165in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{0.496510in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{0.496510in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{0.427765in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{0.427765in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{0.360017in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{0.360017in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{0.311531in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{0.311531in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{0.272676in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.272676in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.249097in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{0.249097in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{0.233820in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{0.233820in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{0.224521in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{0.224521in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{0.222197in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{0.222197in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{0.220868in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{0.220868in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{0.219540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035984in}{0.219540in}}{\pgfqpoint{1.396884in}{0.830245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035984in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{0.219872in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.219872in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.221865in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{0.221865in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{0.227178in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{0.227178in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{0.248432in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{0.248432in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{0.284963in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.284963in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.327472in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.327472in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.390902in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{0.390902in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{0.454997in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{0.454997in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{0.523077in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{0.523077in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{0.584516in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{0.584516in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{0.634662in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{0.634662in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{0.648943in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.648943in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.629017in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{0.629017in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{0.615069in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{0.615069in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{0.558280in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{0.558280in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{0.496178in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{0.496178in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{0.420127in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{0.420127in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{0.362674in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{0.362674in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{0.309206in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{0.309206in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{0.245111in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{0.245111in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{0.241458in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{0.241458in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{0.227510in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{0.227510in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{0.221865in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{0.221865in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{0.220204in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.220204in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.219872in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{0.219872in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{0.219540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.035984in}{0.219540in}}{\pgfqpoint{1.396884in}{0.830245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.478431,0.435294,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.435294,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035984in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{0.221532in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{0.221532in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{0.227842in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{0.227842in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{0.238802in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{0.238802in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{0.269355in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{0.269355in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{0.308210in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.308210in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.349390in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{0.349390in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{0.391235in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{0.391235in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{0.449020in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{0.449020in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{0.514111in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{0.514111in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{0.581859in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{0.581859in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{0.581527in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{0.581527in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{0.623371in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{0.623371in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{0.615733in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{0.615733in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{0.597467in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{0.597467in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{0.482229in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{0.482229in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{0.424112in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{0.424112in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{0.386917in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.386917in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.336770in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{0.336770in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{0.288948in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{0.288948in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{0.261052in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{0.261052in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{0.240794in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{0.240794in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{0.232492in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{0.232492in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{0.226182in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{0.226182in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{0.221532in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.221532in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.220536in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{0.220536in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.349054in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.321117in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.265241in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.237304in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.209366in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.069678in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.041740in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.013802in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.902052in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.846176in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.734426in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.427111in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.371236in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.315360in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.175672in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.147734in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.119797in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.091859in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{0.219540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035984in}{0.219540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035984in,y=0.122318in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432867in}{0.219540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432867in,y=0.122318in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734426in,y=0.136515in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle y[k]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035984in}{0.219540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754350in, y=0.187883in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035984in}{1.049785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754350in, y=1.018128in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896295in,y=0.634662in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035984in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{2.035984in}{1.049785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432867in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{1.049785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035984in}{0.219540in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{0.219540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035984in}{1.049785in}}%
\pgfpathlineto{\pgfqpoint{3.432867in}{1.049785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750000in,y=1.273886in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Standard Single-mode Fiber-Task}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imdd_channel.tex <==
\begin{tikzpicture}[>=latex, thick]
    \def\xdist{.4cm}

    \node[](b){$\bm{b}$};
    \node[draw, rectangle, right=\xdist of b, rounded corners,text width=1.5cm, align=center] (map) {PAM-m \\ Mapper};
    \node[above right=1.2cm and -.3cm of b, draw, rectangle, rounded corners] (laser) {Laser};
    \node[right=2.5*\xdist of laser,draw, rectangle, rounded corners] (mod) {Modulator};
    \node[below=.4cm of mod, draw, rectangle, rounded corners] (rrc) {RRC};
    \node[right=4*\xdist of mod, draw,rectangle, rounded corners,minimum height =1cm, minimum width=1cm] (diode){};
    \node[right=\xdist of diode, draw, rectangle, rounded corners] (mf) {RRC};
    \node[right=2*\xdist of mf, draw, rectangle,text width=1.5cm,align=center, rounded corners] (eq) {Receiver: \\
    Equalizer \& \\ Demapper};
    \node[right=\xdist of eq] (b_out) {$\hat{\bm{b}}$};

    %Draw connections
    \draw[->] (b) -- (map);
    \draw[->] (map) -| (rrc) node[pos=.4, below] {$\bm{x}$};
    \draw[->] (rrc) -- (mod);
    \draw[->] (laser) -- (mod);
    \draw[->] (diode) -- (mf);
    \draw[->] (mf) -- (eq) node[pos=.6,above] {$\bm{y}$};
    \draw[->] (eq) -- (b_out);
    
    % Draw the optical fiber
    \draw[thick] (mod) -- (diode);

    % Draw the rolls
    \def\off{10*\xdist}
    \foreach \x in {\off+0.3cm,\off+0.5cm,\off+0.7cm} {
    \draw[thick] (\x,2.1cm) circle(0.4) ;
    }
    \node[below right=-.2cm and .3cm of mod] () {Fiber};

    % Draw diode
    \draw[-] (diode)+(-.1,.2) -- ++(.3,.2) -- ++(-.2,-.34) -- cycle;
    \draw[-] (diode)+(-.1,-.15) -- ++(.3,-.15);
    \draw[-] (diode)+(.1,.2) -- ++(.1,.4) -- ++(.3,0);
    \draw[-] (diode)+(.1,-.15) -- ++(.1,-.35) -- ++(.3,0);
    \draw[->,thin] (diode)+(-.4,.075) -- ++(-.1,.075);
    \draw[->,thin] (diode)+(-.4,-.075) -- ++(-.1,.-.075);
\end{tikzpicture}


==> imdd_model.tex <==
\begin{tikzpicture}
    \tikzset{
    device/.style={
        draw,
        rounded corners=1pt,
        font=\scriptsize},
    outer/.style={
        draw,
        dotted,
        rounded corners=2pt,
        anchor=south west},
    tx/.style={
        minimum width = 5.9cm,
        minimum height = 1.5cm},
    rx/.style={
        minimum width = 7.58cm,
        minimum height = 1.5cm}}
    \hspace{-1.5pt}\matrix[column sep=0.35cm, row sep=0.4cm, minimum height=0.5cm]{
        \node[outer sep=0, inner sep=0](src) {$\scriptstyle \left[b_1b_2\right]_n$};
        & \node[device,align=center, minimum width=1.3cm, minimum height=1.3cm](map){
            $\scriptstyle 00\mapsto -3$\\
            $\scriptstyle 01\mapsto -1$\\
            $\scriptstyle 11\mapsto \;\;\,1$\\
            $\scriptstyle 10\mapsto \;\;\,3$};
        & \node[device, minimum width=1.3cm](up){Up $\uparrow$};
        & \node[device, minimum width=1.3cm, align=center](rrc){RRC\\Roll-off $0.2$};
        & \node[circle, draw, inner sep=0cm](bias){$+$};
        & \node[device, align=center, minimum width=1.3cm, minimum height=1.3cm](cd){Chromatic\\Dispersion\\Fiber};
        % \\
        \node[outer sep=0, inner sep=0](sink) {$\scriptstyle\left[\hat{b}_1\hat{b}_2\right]_n$};
        & \node[device, align=center, minimum width=1.3cm, minimum height=1.3cm](demap){Equalizer\\and\\Demapper};
        & \node[device, minimum width=1.3cm](down){Down $\downarrow$};
        & \node[device, minimum width=1.3cm, align=center](rrc_rx){RRC\\Roll-off $0.2$};
        & \node[circle, draw, inner sep=0cm](noise){$+$};
        & \node[device, minimum width=1.3cm, align=center](pd){$\scriptstyle |\cdot|^2$\\Photodiode};
        \\
    };


    \draw[-latex](src)--(map);
    \draw[-latex](map)--(up);
    \draw[-latex](up)--(rrc);
    \draw[-latex](rrc)--(bias);
    \draw[-latex](bias)--(cd);
    \draw[-latex](cd)--(pd);
    \draw[-latex](pd)--(noise);
    \draw[-latex](noise)--(rrc_rx);
    \draw[-latex](rrc_rx)--(down);
    \draw[-latex](down)--node[above]{$\scriptstyle \Tilde{y}_n$}(demap);
    \draw[-latex](demap)--(sink);

    \node[outer, tx](outer_tx) at (-8.17, -0.75) {}; % changed from -3.10
    \node[outer, rx](outer_rx) at (2.17, -0.75) {}; % changed from -3.10

    \node[above=0.0cm of bias, font=\scriptsize]{bias};
    \node[above=0.0cm of noise, font=\scriptsize]{noise};
    \node[below=0.0cm of noise](noise_val){$\scriptstyle \sim\mathcal{N}(0,\sigma^2)$};

    \node (tx) at (-5, 1.4) {Tx};
    \node (tx) at (5, 1.4) {Rx};
\end{tikzpicture}

==> shapes.tex <==
\begin{tikzpicture}
    \tikzset{
    font={\fontsize{8pt}{10}\selectfont},
    arr/.style = {draw=black, rounded corners=3mm, thick, -latex},
    device/.style={
        draw,
        rounded corners=1pt,
        font=\scriptsize},
    outer/.style={
        draw,
        dotted,
        rounded corners=2pt,
        anchor=south west},
    tx/.style={
        minimum width = 5.9cm,
        minimum height = 1.5cm},
    rx/.style={
        minimum width = 7.58cm,
        minimum height = 1.5cm}}


    \node (bvec) at (0, 0) {$
    \begin{bmatrix}
        \vdots \\
        b_1[k] \\
        b_2[k] \\
        \vdots
    \end{bmatrix}
    $};
    \node[above=0.5cm of bvec] (data) {Data};
    \node[below=0.5cm of bvec] (b) {$\boldsymbol{b}$};

    \node[right=-7px of bvec] (Bvec) {$
    \begin{bmatrix}
        \vdots \\
        \texttt{0 1} \\
        \texttt{0 0} \\
        b_1[k]b_2[k] \\
        \texttt{1 1} \\
        \texttt{1 0} \\
        \vdots
    \end{bmatrix}
    $};

    \node[right=-7px of Bvec] (qvec) {$
    \begin{bmatrix}
        \vdots \\
        \texttt{1} \\
        \texttt{0} \\
        q[k] \\
        \texttt{2} \\
        \texttt{3} \\
        \vdots
    \end{bmatrix}
    $};
    \node[above=0.0cm of qvec] (q) {\texttt{q}};
    \node[below right=-0.2cm and -1cm of qvec] (Q) {$\boldsymbol{q} \in \left(\mathbb{N}_0^{\leq 3}\right)^{N}$};

    \draw[rounded corners, fill=color1!10, draw=color1!10] (3.0, -0.5) rectangle node{\small{\texttt{IMDDModel}}} (5, 0.5);

    \node (Yvec) at (5.5, 0) {$
    \begin{bmatrix}
        \vdots \\
        \texttt{0.2} \\
        \texttt{3.6} \\
        y[k]  \\
        \texttt{4.2} \\
        \texttt{2.9} \\
        \vdots
    \end{bmatrix}
    $};
    \node[below=-0.1cm of Yvec] (Y) {$\boldsymbol{y} \in \mathbb{R}^{N}$};

    \node () at (6.7, 1.9) {Received Symbols}; 
    \node[above right=-54px and -7px of Yvec] (Yvec1) {$
    \begin{bmatrix}
        \texttt{0.2} \\
        \texttt{3.6} \\
        y[k]
    \end{bmatrix}
    $};
    \node[above of=Yvec1] {$\ddots$};
    \node[below right=-26.5px and -7px of Yvec1] (Yvec2) {$
    \begin{bmatrix}
        \texttt{3.6} \\
        y[k] \\
        \texttt{4.2}
    \end{bmatrix}
    $};
    \node[right=10px of Y] {$\boldsymbol{y}_k^\text{c} \in \mathbb{R}^{n_\mathrm{taps}}$}; 
    \node[below right=-26.5px and -7px of Yvec2] (Yvec3) {$
    \begin{bmatrix}
        y[k] \\
        \texttt{4.2} \\
        \texttt{2.9} \\
    \end{bmatrix}
    $};
    \node[below=-7px of Yvec3] {$\ddots$};

    \draw[arr]  (8.7, 0.3)  -|  (9, -0.2); 

    \node (Ych) at (10.4, 0) {$
    \begin{bmatrix}
        \vdots \\
        \dots \\
        \left[\texttt{0.2  } \texttt{3.6  } y[k]\right] \\  
        \left[\texttt{3.6  } y[k] \texttt{  4.2}\right] \\  
        \left[y[k] \texttt{  4.2} \texttt{  2.9}\right] \\  
        \dots \\
        \vdots
    \end{bmatrix}
    $};
    \node[above=0.0cm of Ych] {\texttt{y\_chunk}};
    \node[below=-4.5px of Ych] {$\bm{Y}^\mathrm{c} \in \mathbb{R}^{N\times n_\mathrm{taps}}$};

    \node[right=-5px of Ych] (chip) {\resizebox{.075\textwidth}{!}{\input{chip.pdf_tex}}};
    \node (rec) at (chip.center) {\footnotesize Receiver};
    \node[right=-5px of chip] (Bhatvec) {$
    \begin{bmatrix}
        \vdots \\
        \texttt{0 1} \\
        \texttt{0 0} \\
        \hat{b}_1[k]\hat{b}_2[k] \\
        \texttt{\textcolor{red}{0} 1} \\
        \texttt{1 0} \\
        \vdots
    \end{bmatrix}
    $};
    \node[above=0.0cm of Bhatvec] (Bhat) {Predictions};

    \node[right=-7px of Bhatvec] (bhatvec)  {$
    \begin{bmatrix}
        \vdots \\
        \hat{b}_1[k] \\
        \hat{b}_2[k] \\
        \vdots
    \end{bmatrix}
    $};
    \node[above=0.5cm of bhatvec] {Data};
    \node[below=0.4cm of bhatvec] {$\boldsymbol{\hat{b}}$};
\end{tikzpicture}


==> snr_task1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.610000in}}%
\pgfpathlineto{\pgfqpoint{0.595332in}{3.610000in}}%
\pgfpathlineto{\pgfqpoint{0.595332in}{2.844690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710202in}{2.919075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561552in}{3.011051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412903in}{3.111161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264254in}{3.200930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115604in}{3.299793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966955in}{3.390272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818306in}{3.471984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669656in}{3.538761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710202in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{1.710202in}{3.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710202in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710202in,y=2.747468in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561552in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{1.561552in}{3.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561552in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561552in,y=2.747468in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412903in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{1.412903in}{3.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412903in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412903in,y=2.747468in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264254in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{1.264254in}{3.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264254in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264254in,y=2.747468in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115604in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{1.115604in}{3.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115604in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115604in,y=2.747468in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966955in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{0.966955in}{3.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966955in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.966955in,y=2.747468in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818306in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{3.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818306in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818306in,y=2.747468in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669656in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{0.669656in}{3.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669656in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669656in,y=2.747468in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.189929in,y=2.611265in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -\sigma^2_\mathrm{n}\) [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{2.844690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266821in, y=2.809252in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.153641in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.153641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.153641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.462593in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.462593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.462593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266821in, y=3.427154in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{2.937694in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{2.937694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{2.937694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{2.992097in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{2.992097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{2.992097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.030697in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.030697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.030697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.060638in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.060638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.060638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.085101in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.085101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.085101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.105784in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.105784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.105784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.123701in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.123701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.123701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.139505in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.139505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.139505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.246645in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.246645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.246645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.301049in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.301049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.301049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.339649in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.339649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.339649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.369589in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.369589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.369589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.394052in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.394052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.394052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.414736in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.414736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.414736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.432652in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.432652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.432652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.448456in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.448456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.448456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.555596in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.555596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.555596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.610000in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{3.610000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357493in,y=3.227345in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont BER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710202in}{2.919075in}}%
\pgfpathlineto{\pgfqpoint{1.561552in}{3.011051in}}%
\pgfpathlineto{\pgfqpoint{1.412903in}{3.111161in}}%
\pgfpathlineto{\pgfqpoint{1.264254in}{3.200930in}}%
\pgfpathlineto{\pgfqpoint{1.115604in}{3.299793in}}%
\pgfpathlineto{\pgfqpoint{0.966955in}{3.390272in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{3.471984in}}%
\pgfpathlineto{\pgfqpoint{0.669656in}{3.538761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.246645in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.246645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{0.595332in}{3.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784526in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{2.844690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{3.610000in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{3.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204277in}{3.298705in}}%
\pgfpathlineto{\pgfqpoint{1.726193in}{3.298705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.742860in}{3.298705in}}{\pgfqpoint{1.742860in}{3.315371in}}%
\pgfpathlineto{\pgfqpoint{1.742860in}{3.551667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.742860in}{3.568333in}}{\pgfqpoint{1.726193in}{3.568333in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.568333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.187611in}{3.568333in}}{\pgfqpoint{1.187611in}{3.551667in}}%
\pgfpathlineto{\pgfqpoint{1.187611in}{3.315371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.187611in}{3.298705in}}{\pgfqpoint{1.204277in}{3.298705in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.298705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220944in}{3.500853in}}%
\pgfpathlineto{\pgfqpoint{1.241777in}{3.500853in}}%
\pgfpathlineto{\pgfqpoint{1.262611in}{3.500853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329277in,y=3.471686in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont SNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.220944in}{3.378538in}}%
\pgfpathlineto{\pgfqpoint{1.262611in}{3.378538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329277in,y=3.349372in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont KP4 FEC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892760in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{3.081955in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{3.081955in}{3.610000in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{3.610000in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{2.844690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.892760in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027901in}{3.106957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873460in}{3.107007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719019in}{3.107009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564578in}{3.107026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410137in}{3.106962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255696in}{3.106954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101255in}{3.106819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946815in}{3.106595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.892760in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027901in}{3.226845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873460in}{3.205050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719019in}{3.198628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564578in}{3.188708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410137in}{3.181306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255696in}{3.162830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101255in}{3.136650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946815in}{3.122079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027901in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027901in,y=2.747468in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873460in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873460in,y=2.747468in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719019in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719019in,y=2.747468in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564578in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564578in,y=2.747468in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410137in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410137in,y=2.747468in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255696in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255696in,y=2.747468in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101255in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101255in,y=2.747468in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946815in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946815in,y=2.747468in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487358in,y=2.611265in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -\sigma^2_\mathrm{n}\) [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081955in}{2.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179177in, y=2.813033in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081955in}{3.046087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179177in, y=3.014430in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081955in}{3.247485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179177in, y=3.215828in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081955in}{3.448882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179177in, y=3.417225in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336583in,y=3.227345in,,top,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Spikes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.892760in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027901in}{3.106957in}}%
\pgfpathlineto{\pgfqpoint{2.873460in}{3.107007in}}%
\pgfpathlineto{\pgfqpoint{2.719019in}{3.107009in}}%
\pgfpathlineto{\pgfqpoint{2.564578in}{3.107026in}}%
\pgfpathlineto{\pgfqpoint{2.410137in}{3.106962in}}%
\pgfpathlineto{\pgfqpoint{2.255696in}{3.106954in}}%
\pgfpathlineto{\pgfqpoint{2.101255in}{3.106819in}}%
\pgfpathlineto{\pgfqpoint{1.946815in}{3.106595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.892760in}{2.844690in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027901in}{3.226845in}}%
\pgfpathlineto{\pgfqpoint{2.873460in}{3.205050in}}%
\pgfpathlineto{\pgfqpoint{2.719019in}{3.198628in}}%
\pgfpathlineto{\pgfqpoint{2.564578in}{3.188708in}}%
\pgfpathlineto{\pgfqpoint{2.410137in}{3.181306in}}%
\pgfpathlineto{\pgfqpoint{2.255696in}{3.162830in}}%
\pgfpathlineto{\pgfqpoint{2.101255in}{3.136650in}}%
\pgfpathlineto{\pgfqpoint{1.946815in}{3.122079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892760in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{3.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081955in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{3.081955in}{3.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892760in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{3.081955in}{2.844690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892760in}{3.610000in}}%
\pgfpathlineto{\pgfqpoint{3.081955in}{3.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572954in}{3.298705in}}%
\pgfpathlineto{\pgfqpoint{3.023622in}{3.298705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.040288in}{3.298705in}}{\pgfqpoint{3.040288in}{3.315371in}}%
\pgfpathlineto{\pgfqpoint{3.040288in}{3.551667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.040288in}{3.568333in}}{\pgfqpoint{3.023622in}{3.568333in}}%
\pgfpathlineto{\pgfqpoint{2.572954in}{3.568333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.556288in}{3.568333in}}{\pgfqpoint{2.556288in}{3.551667in}}%
\pgfpathlineto{\pgfqpoint{2.556288in}{3.315371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.556288in}{3.298705in}}{\pgfqpoint{2.572954in}{3.298705in}}%
\pgfpathlineto{\pgfqpoint{2.572954in}{3.298705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610454in}{3.493561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697954in,y=3.471686in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610454in}{3.371247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697954in,y=3.349372in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Hidden}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{2.382841in}}%
\pgfpathlineto{\pgfqpoint{0.595332in}{2.382841in}}%
\pgfpathlineto{\pgfqpoint{0.595332in}{1.617531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649386in}{2.204788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899526in}{2.064271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045848in}{2.021305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149665in}{1.979058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295988in}{1.918584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399805in}{1.871079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546128in}{1.848872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730472in}{1.779765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899526in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{0.899526in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899526in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899526in,y=1.520309in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730472in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{1.730472in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730472in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730472in,y=1.520309in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649386in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{0.649386in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649386in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715181in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{0.715181in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715181in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.770810in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{0.770810in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770810in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.818999in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818999in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.861504in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{0.861504in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861504in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.149665in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{1.149665in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149665in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.295988in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{1.295988in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295988in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.399805in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{1.399805in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399805in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.480332in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{1.480332in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480332in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.546128in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{1.546128in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546128in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.601757in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{1.601757in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601757in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.649945in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{1.649945in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649945in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.692450in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{1.692450in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692450in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.189929in,y=1.378087in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Hidden Neurons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{2.053240in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{2.053240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{2.053240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266821in, y=2.017802in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{1.617531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110547in, y=1.576306in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4\times10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{1.723639in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{1.723639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{1.723639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{1.810336in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{1.810336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{1.810336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110547in, y=1.769110in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6\times10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{1.883636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{1.883636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{1.947132in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{1.947132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{1.947132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{2.003140in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{2.003140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{2.003140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{2.382841in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{2.382841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110547in, y=2.341616in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2\times10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179113in,y=2.000186in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont BER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649386in}{2.204788in}}%
\pgfpathlineto{\pgfqpoint{0.899526in}{2.064271in}}%
\pgfpathlineto{\pgfqpoint{1.045848in}{2.021305in}}%
\pgfpathlineto{\pgfqpoint{1.149665in}{1.979058in}}%
\pgfpathlineto{\pgfqpoint{1.295988in}{1.918584in}}%
\pgfpathlineto{\pgfqpoint{1.399805in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{1.546128in}{1.848872in}}%
\pgfpathlineto{\pgfqpoint{1.730472in}{1.779765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{0.595332in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784526in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{1.617531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{2.382841in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892760in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{3.081955in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{3.081955in}{2.382841in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{2.382841in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{1.617531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.892760in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946815in}{1.879862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196954in}{1.879850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343277in}{1.879865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447094in}{1.879861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593416in}{1.879853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697234in}{1.879844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843556in}{1.879849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027901in}{1.879866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.892760in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946815in}{1.733349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196954in}{1.784793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343277in}{1.816774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447094in}{1.862060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593416in}{1.904009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697234in}{1.982113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843556in}{2.078253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027901in}{2.319759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196954in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196954in,y=1.520309in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027901in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027901in,y=1.520309in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946815in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012610in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068239in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116427in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158932in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447094in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593416in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697234in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777761in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843556in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899185in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947374in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989879in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487358in,y=1.378087in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Hidden Neurons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081955in}{1.617531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179177in, y=1.585874in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081955in}{1.818929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179177in, y=1.787272in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081955in}{2.020326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179177in, y=1.988669in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081955in}{2.221723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179177in, y=2.190067in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336583in,y=2.000186in,,top,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Spikes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.892760in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946815in}{1.879862in}}%
\pgfpathlineto{\pgfqpoint{2.196954in}{1.879850in}}%
\pgfpathlineto{\pgfqpoint{2.343277in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{2.447094in}{1.879861in}}%
\pgfpathlineto{\pgfqpoint{2.593416in}{1.879853in}}%
\pgfpathlineto{\pgfqpoint{2.697234in}{1.879844in}}%
\pgfpathlineto{\pgfqpoint{2.843556in}{1.879849in}}%
\pgfpathlineto{\pgfqpoint{3.027901in}{1.879866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.892760in}{1.617531in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946815in}{1.733349in}}%
\pgfpathlineto{\pgfqpoint{2.196954in}{1.784793in}}%
\pgfpathlineto{\pgfqpoint{2.343277in}{1.816774in}}%
\pgfpathlineto{\pgfqpoint{2.447094in}{1.862060in}}%
\pgfpathlineto{\pgfqpoint{2.593416in}{1.904009in}}%
\pgfpathlineto{\pgfqpoint{2.697234in}{1.982113in}}%
\pgfpathlineto{\pgfqpoint{2.843556in}{2.078253in}}%
\pgfpathlineto{\pgfqpoint{3.027901in}{2.319759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892760in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081955in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{3.081955in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892760in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{3.081955in}{1.617531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892760in}{2.382841in}}%
\pgfpathlineto{\pgfqpoint{3.081955in}{2.382841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{1.155683in}}%
\pgfpathlineto{\pgfqpoint{0.595332in}{1.155683in}}%
\pgfpathlineto{\pgfqpoint{0.595332in}{0.390373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649386in}{0.990533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784522in}{0.616054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919657in}{0.512679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054793in}{0.478984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189929in}{0.479285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325065in}{0.481230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460200in}{0.478954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595336in}{0.484705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730472in}{0.492774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919657in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{0.919657in}{1.155683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919657in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919657in,y=0.293151in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257497in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.257497in}{1.155683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257497in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257497in,y=0.293151in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595336in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.595336in}{1.155683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595336in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595336in,y=0.293151in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.189929in,y=0.156947in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle n_\mathrm{taps}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.542646in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.542646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{0.542646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266821in, y=0.507208in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.925301in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.925301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{0.925301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266821in, y=0.889863in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.390373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.427456in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.427456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{0.427456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.457755in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.457755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{0.457755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.483372in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.483372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{0.483372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.505563in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.505563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{0.505563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.525137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{0.525137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.657837in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.657837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{0.657837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.725219in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.725219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{0.725219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.773028in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.773028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{0.773028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.810111in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.810111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{0.810111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.840410in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.840410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{0.840410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.866027in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.866027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{0.866027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.888218in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.888218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{0.888218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.907792in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.907792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{0.907792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{1.040492in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{1.040492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{1.040492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{1.107874in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{1.107874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{1.107874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{1.155683in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{1.155683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595332in}{1.155683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357493in,y=0.773028in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont BER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595332in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649386in}{0.990533in}}%
\pgfpathlineto{\pgfqpoint{0.784522in}{0.616054in}}%
\pgfpathlineto{\pgfqpoint{0.919657in}{0.512679in}}%
\pgfpathlineto{\pgfqpoint{1.054793in}{0.478984in}}%
\pgfpathlineto{\pgfqpoint{1.189929in}{0.479285in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{0.481230in}}%
\pgfpathlineto{\pgfqpoint{1.460200in}{0.478954in}}%
\pgfpathlineto{\pgfqpoint{1.595336in}{0.484705in}}%
\pgfpathlineto{\pgfqpoint{1.730472in}{0.492774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{0.595332in}{1.155683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784526in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{1.155683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{0.390373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595332in}{1.155683in}}%
\pgfpathlineto{\pgfqpoint{1.784526in}{1.155683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892760in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{3.081955in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{3.081955in}{1.155683in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{1.155683in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{0.390373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.892760in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946815in}{0.427867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081950in}{0.502795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217086in}{0.577758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352222in}{0.652686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487358in}{0.727629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622493in}{0.802572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757629in}{0.877521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892765in}{0.952485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027901in}{1.027440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.892760in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946815in}{0.626485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081950in}{0.758496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217086in}{0.735095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352222in}{0.754955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487358in}{0.742535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622493in}{0.739259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757629in}{0.798758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892765in}{0.804735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027901in}{0.812537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217086in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217086in,y=0.293151in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554925in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.554925in,y=0.293151in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892765in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892765in,y=0.293151in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487358in,y=0.156947in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle n_\mathrm{taps}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081955in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179177in, y=0.358716in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081955in}{0.591770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179177in, y=0.560113in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081955in}{0.793167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179177in, y=0.761511in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081955in}{0.994565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179177in, y=0.962908in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336583in,y=0.773028in,,top,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Spikes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.892760in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946815in}{0.427867in}}%
\pgfpathlineto{\pgfqpoint{2.081950in}{0.502795in}}%
\pgfpathlineto{\pgfqpoint{2.217086in}{0.577758in}}%
\pgfpathlineto{\pgfqpoint{2.352222in}{0.652686in}}%
\pgfpathlineto{\pgfqpoint{2.487358in}{0.727629in}}%
\pgfpathlineto{\pgfqpoint{2.622493in}{0.802572in}}%
\pgfpathlineto{\pgfqpoint{2.757629in}{0.877521in}}%
\pgfpathlineto{\pgfqpoint{2.892765in}{0.952485in}}%
\pgfpathlineto{\pgfqpoint{3.027901in}{1.027440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.892760in}{0.390373in}}{\pgfqpoint{1.189195in}{0.765310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946815in}{0.626485in}}%
\pgfpathlineto{\pgfqpoint{2.081950in}{0.758496in}}%
\pgfpathlineto{\pgfqpoint{2.217086in}{0.735095in}}%
\pgfpathlineto{\pgfqpoint{2.352222in}{0.754955in}}%
\pgfpathlineto{\pgfqpoint{2.487358in}{0.742535in}}%
\pgfpathlineto{\pgfqpoint{2.622493in}{0.739259in}}%
\pgfpathlineto{\pgfqpoint{2.757629in}{0.798758in}}%
\pgfpathlineto{\pgfqpoint{2.892765in}{0.804735in}}%
\pgfpathlineto{\pgfqpoint{3.027901in}{0.812537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892760in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{1.155683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081955in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{3.081955in}{1.155683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892760in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{3.081955in}{0.390373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892760in}{1.155683in}}%
\pgfpathlineto{\pgfqpoint{3.081955in}{1.155683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> snr_task2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.577590in}}%
\pgfpathlineto{\pgfqpoint{0.410728in}{3.577590in}}%
\pgfpathlineto{\pgfqpoint{0.410728in}{2.798402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489236in}{3.420162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646252in}{3.367623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803269in}{3.303704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960285in}{3.231973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117301in}{3.151394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274317in}{3.063474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431333in}{2.975693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588349in}{2.883161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646252in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{0.646252in}{3.577590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646252in}{2.798402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646252in,y=2.701180in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960285in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{0.960285in}{3.577590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960285in}{2.798402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960285in,y=2.701180in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274317in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{1.274317in}{3.577590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274317in}{2.798402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274317in,y=2.701180in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588349in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{1.588349in}{3.577590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588349in}{2.798402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588349in,y=2.701180in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038793in,y=2.564977in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -\sigma^2_\mathrm{n}\) [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.798402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{2.798402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.082217in, y=2.762964in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.058132in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.058132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.058132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.317861in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.317861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.317861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.577590in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.577590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.577590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.082217in, y=3.542152in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.876589in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.876589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{2.876589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.922325in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.922325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{2.922325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.954775in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.954775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{2.954775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.979945in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.979945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{2.979945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.000511in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.000511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.000511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.017899in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.017899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.017899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.032961in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.032961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.032961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.046247in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.046247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.046247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.136318in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.136318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.136318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.182054in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.182054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.182054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.214504in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.214504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.214504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.239675in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.239675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.239675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.260240in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.260240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.260240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.277628in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.277628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.277628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.292691in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.292691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.292691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.305976in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.305976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.305976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.396047in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.396047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.396047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.441783in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.441783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.441783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.474234in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.474234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.474234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.499404in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.499404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.499404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.519970in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.519970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.519970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.537358in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.537358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.537358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.552420in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.552420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.552420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.565706in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.565706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{3.565706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159503in,y=3.187996in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont BER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489236in}{3.420162in}}%
\pgfpathlineto{\pgfqpoint{0.646252in}{3.367623in}}%
\pgfpathlineto{\pgfqpoint{0.803269in}{3.303704in}}%
\pgfpathlineto{\pgfqpoint{0.960285in}{3.231973in}}%
\pgfpathlineto{\pgfqpoint{1.117301in}{3.151394in}}%
\pgfpathlineto{\pgfqpoint{1.274317in}{3.063474in}}%
\pgfpathlineto{\pgfqpoint{1.431333in}{2.975693in}}%
\pgfpathlineto{\pgfqpoint{1.588349in}{2.883161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.136318in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.136318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{0.410728in}{3.577590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666857in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.577590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.798402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{3.577590in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{3.577590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086608in}{3.266295in}}%
\pgfpathlineto{\pgfqpoint{1.608524in}{3.266295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625191in}{3.266295in}}{\pgfqpoint{1.625191in}{3.282962in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{3.519257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625191in}{3.535924in}}{\pgfqpoint{1.608524in}{3.535924in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{3.535924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069942in}{3.535924in}}{\pgfqpoint{1.069942in}{3.519257in}}%
\pgfpathlineto{\pgfqpoint{1.069942in}{3.282962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069942in}{3.266295in}}{\pgfqpoint{1.086608in}{3.266295in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{3.266295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103275in}{3.468443in}}%
\pgfpathlineto{\pgfqpoint{1.124108in}{3.468443in}}%
\pgfpathlineto{\pgfqpoint{1.144942in}{3.468443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211608in,y=3.439276in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont SNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.103275in}{3.346129in}}%
\pgfpathlineto{\pgfqpoint{1.144942in}{3.346129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211608in,y=3.316962in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont KP4 FEC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775091in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{3.577590in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{3.577590in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{2.798402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.775091in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832188in}{3.076579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995322in}{3.076765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158455in}{3.076076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321589in}{3.076253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484722in}{3.075983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647856in}{3.076436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810990in}{3.075856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974123in}{3.076342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.775091in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832188in}{3.391263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995322in}{3.109659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158455in}{3.036790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321589in}{3.078522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484722in}{3.092490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647856in}{3.143725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810990in}{3.223323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974123in}{3.308182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974123in}{2.798402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974123in,y=2.701180in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810990in}{2.798402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810990in,y=2.701180in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647856in}{2.798402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647856in,y=2.701180in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484722in}{2.798402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484722in,y=2.701180in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321589in}{2.798402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321589in,y=2.701180in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158455in}{2.798402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158455in,y=2.701180in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995322in}{2.798402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995322in,y=2.701180in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832188in}{2.798402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832188in,y=2.701180in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403156in,y=2.564977in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -\sigma^2_\mathrm{n}\) [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031220in}{2.798402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128442in, y=2.766746in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031220in}{3.169444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128442in, y=3.137787in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031220in}{3.540486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128442in, y=3.508829in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336773in,y=3.187996in,,top,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Spikes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.775091in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832188in}{3.076579in}}%
\pgfpathlineto{\pgfqpoint{1.995322in}{3.076765in}}%
\pgfpathlineto{\pgfqpoint{2.158455in}{3.076076in}}%
\pgfpathlineto{\pgfqpoint{2.321589in}{3.076253in}}%
\pgfpathlineto{\pgfqpoint{2.484722in}{3.075983in}}%
\pgfpathlineto{\pgfqpoint{2.647856in}{3.076436in}}%
\pgfpathlineto{\pgfqpoint{2.810990in}{3.075856in}}%
\pgfpathlineto{\pgfqpoint{2.974123in}{3.076342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.775091in}{2.798402in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832188in}{3.391263in}}%
\pgfpathlineto{\pgfqpoint{1.995322in}{3.109659in}}%
\pgfpathlineto{\pgfqpoint{2.158455in}{3.036790in}}%
\pgfpathlineto{\pgfqpoint{2.321589in}{3.078522in}}%
\pgfpathlineto{\pgfqpoint{2.484722in}{3.092490in}}%
\pgfpathlineto{\pgfqpoint{2.647856in}{3.143725in}}%
\pgfpathlineto{\pgfqpoint{2.810990in}{3.223323in}}%
\pgfpathlineto{\pgfqpoint{2.974123in}{3.308182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775091in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{3.577590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031220in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{3.577590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775091in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{2.798402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775091in}{3.577590in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{3.577590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177822in}{3.266295in}}%
\pgfpathlineto{\pgfqpoint{2.628489in}{3.266295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.645156in}{3.266295in}}{\pgfqpoint{2.645156in}{3.282962in}}%
\pgfpathlineto{\pgfqpoint{2.645156in}{3.519257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.645156in}{3.535924in}}{\pgfqpoint{2.628489in}{3.535924in}}%
\pgfpathlineto{\pgfqpoint{2.177822in}{3.535924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.161155in}{3.535924in}}{\pgfqpoint{2.161155in}{3.519257in}}%
\pgfpathlineto{\pgfqpoint{2.161155in}{3.282962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.161155in}{3.266295in}}{\pgfqpoint{2.177822in}{3.266295in}}%
\pgfpathlineto{\pgfqpoint{2.177822in}{3.266295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215322in}{3.461151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302822in,y=3.439276in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215322in}{3.338837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302822in,y=3.316962in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Hidden}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.373575in}}%
\pgfpathlineto{\pgfqpoint{0.410728in}{2.373575in}}%
\pgfpathlineto{\pgfqpoint{0.410728in}{1.594388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467825in}{2.258732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732044in}{2.152508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886602in}{2.068632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996263in}{2.000609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150821in}{1.896794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260482in}{1.831906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415040in}{1.801969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524701in}{1.758523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609760in}{1.757510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732044in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{0.732044in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732044in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732044in,y=1.497165in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609760in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{1.609760in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609760in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609760in,y=1.497165in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.467825in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467825in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537324in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{0.537324in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537324in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596084in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{0.596084in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596084in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646985in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{0.646985in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646985in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691882in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{0.691882in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691882in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.996263in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{0.996263in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996263in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.150821in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{1.150821in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150821in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.260482in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{1.260482in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260482in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.345541in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345541in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415040in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{1.415040in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415040in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.473800in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{1.473800in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473800in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.524701in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{1.524701in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524701in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.569598in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{1.569598in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569598in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038793in,y=1.354943in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Hidden Neurons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.749423in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.749423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{1.749423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.082217in, y=1.713984in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.139017in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.139017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{2.139017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.082217in, y=2.103578in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.594388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.632143in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.632143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{1.632143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.662992in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.662992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{1.662992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.689074in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.689074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{1.689074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.711667in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.711667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{1.711667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.731596in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.731596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{1.731596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.866702in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.866702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{1.866702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.935306in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.935306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{1.935306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.983982in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.983982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{1.983982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.021737in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.021737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{2.021737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.052586in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.052586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{2.052586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.078668in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.078668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{2.078668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.101261in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.101261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{2.101261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.121190in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.121190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{2.121190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.256296in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.256296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{2.256296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.324900in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.324900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{2.324900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.373575in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{2.373575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159503in,y=1.983982in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont BER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467825in}{2.258732in}}%
\pgfpathlineto{\pgfqpoint{0.732044in}{2.152508in}}%
\pgfpathlineto{\pgfqpoint{0.886602in}{2.068632in}}%
\pgfpathlineto{\pgfqpoint{0.996263in}{2.000609in}}%
\pgfpathlineto{\pgfqpoint{1.150821in}{1.896794in}}%
\pgfpathlineto{\pgfqpoint{1.260482in}{1.831906in}}%
\pgfpathlineto{\pgfqpoint{1.415040in}{1.801969in}}%
\pgfpathlineto{\pgfqpoint{1.524701in}{1.758523in}}%
\pgfpathlineto{\pgfqpoint{1.609760in}{1.757510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{0.410728in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666857in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.594388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{2.373575in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775091in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{2.373575in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{2.373575in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{1.594388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.775091in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832188in}{1.872564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096407in}{1.872750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250965in}{1.872061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360626in}{1.872239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515184in}{1.871968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624845in}{1.872422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779403in}{1.871841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889064in}{1.872327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974123in}{1.872110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.775091in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832188in}{1.631441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096407in}{1.633295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250965in}{1.639085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360626in}{1.664418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515184in}{1.704670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624845in}{1.767049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779403in}{1.913078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889064in}{2.104167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974123in}{2.318172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096407in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096407in,y=1.497165in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974123in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974123in,y=1.497165in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832188in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901687in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960447in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011347in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056245in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360626in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515184in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624845in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709904in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779403in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838163in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889064in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933961in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403156in,y=1.354943in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Hidden Neurons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031220in}{1.594388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128442in, y=1.562731in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031220in}{1.965429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128442in, y=1.933772in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031220in}{2.336471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128442in, y=2.304814in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336773in,y=1.983982in,,top,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Spikes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.775091in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832188in}{1.872564in}}%
\pgfpathlineto{\pgfqpoint{2.096407in}{1.872750in}}%
\pgfpathlineto{\pgfqpoint{2.250965in}{1.872061in}}%
\pgfpathlineto{\pgfqpoint{2.360626in}{1.872239in}}%
\pgfpathlineto{\pgfqpoint{2.515184in}{1.871968in}}%
\pgfpathlineto{\pgfqpoint{2.624845in}{1.872422in}}%
\pgfpathlineto{\pgfqpoint{2.779403in}{1.871841in}}%
\pgfpathlineto{\pgfqpoint{2.889064in}{1.872327in}}%
\pgfpathlineto{\pgfqpoint{2.974123in}{1.872110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.775091in}{1.594388in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832188in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.096407in}{1.633295in}}%
\pgfpathlineto{\pgfqpoint{2.250965in}{1.639085in}}%
\pgfpathlineto{\pgfqpoint{2.360626in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{2.515184in}{1.704670in}}%
\pgfpathlineto{\pgfqpoint{2.624845in}{1.767049in}}%
\pgfpathlineto{\pgfqpoint{2.779403in}{1.913078in}}%
\pgfpathlineto{\pgfqpoint{2.889064in}{2.104167in}}%
\pgfpathlineto{\pgfqpoint{2.974123in}{2.318172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775091in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031220in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775091in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{1.594388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775091in}{2.373575in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{2.373575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.169561in}}%
\pgfpathlineto{\pgfqpoint{0.410728in}{1.169561in}}%
\pgfpathlineto{\pgfqpoint{0.410728in}{0.390373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467825in}{0.861053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539196in}{0.591062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598672in}{0.571770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658148in}{0.559938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777099in}{0.627807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896051in}{0.629549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133954in}{0.631144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371857in}{0.659650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609760in}{0.670859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705728in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{0.705728in}{1.169561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705728in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705728in,y=0.293151in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003107in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.003107in}{1.169561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003107in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003107in,y=0.293151in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300486in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.300486in}{1.169561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300486in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300486in,y=0.293151in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597865in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.597865in}{1.169561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597865in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597865in,y=0.293151in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038793in,y=0.156947in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle n_\mathrm{taps}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.545408in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.545408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{0.545408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.082217in, y=0.509969in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.935002in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.935002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{0.935002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.082217in, y=0.899563in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.390373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.428128in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.428128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{0.428128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.458977in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.458977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{0.458977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.485059in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.485059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{0.485059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.507652in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.507652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{0.507652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.527581in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.527581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{0.527581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.662687in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.662687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{0.662687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.731291in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.731291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{0.731291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.779967in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.779967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{0.779967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.817722in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.817722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{0.817722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.848571in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.848571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{0.848571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.874653in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.874653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{0.874653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.897246in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.897246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{0.897246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.917175in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.917175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{0.917175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.052281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{1.052281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.120885in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.120885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{1.120885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.169561in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.169561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410728in}{1.169561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159503in,y=0.779967in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont BER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410728in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467825in}{0.861053in}}%
\pgfpathlineto{\pgfqpoint{0.539196in}{0.591062in}}%
\pgfpathlineto{\pgfqpoint{0.598672in}{0.571770in}}%
\pgfpathlineto{\pgfqpoint{0.658148in}{0.559938in}}%
\pgfpathlineto{\pgfqpoint{0.777099in}{0.627807in}}%
\pgfpathlineto{\pgfqpoint{0.896051in}{0.629549in}}%
\pgfpathlineto{\pgfqpoint{1.133954in}{0.631144in}}%
\pgfpathlineto{\pgfqpoint{1.371857in}{0.659650in}}%
\pgfpathlineto{\pgfqpoint{1.609760in}{0.670859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{0.410728in}{1.169561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666857in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.169561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.390373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410728in}{1.169561in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{1.169561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775091in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{1.169561in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{1.169561in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{0.390373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.775091in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832188in}{0.425096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903559in}{0.466737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963035in}{0.501473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022511in}{0.536218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141462in}{0.605625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260414in}{0.675178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498317in}{0.813517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736220in}{0.952860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974123in}{1.091996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.775091in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832188in}{0.543372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903559in}{0.637305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963035in}{0.651997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022511in}{0.660169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141462in}{0.670545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260414in}{0.673039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498317in}{0.699552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736220in}{0.691094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974123in}{0.712753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070091in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070091in,y=0.293151in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367470in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367470in,y=0.293151in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664849in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664849in,y=0.293151in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962228in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962228in,y=0.293151in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403156in,y=0.156947in,,top]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle n_\mathrm{taps}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031220in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128442in, y=0.358716in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031220in}{0.585170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128442in, y=0.553513in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031220in}{0.779967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128442in, y=0.748310in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031220in}{0.974764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128442in, y=0.943107in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031220in}{1.169561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128442in, y=1.137904in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336773in,y=0.779967in,,top,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Spikes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.775091in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.788235,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832188in}{0.425096in}}%
\pgfpathlineto{\pgfqpoint{1.903559in}{0.466737in}}%
\pgfpathlineto{\pgfqpoint{1.963035in}{0.501473in}}%
\pgfpathlineto{\pgfqpoint{2.022511in}{0.536218in}}%
\pgfpathlineto{\pgfqpoint{2.141462in}{0.605625in}}%
\pgfpathlineto{\pgfqpoint{2.260414in}{0.675178in}}%
\pgfpathlineto{\pgfqpoint{2.498317in}{0.813517in}}%
\pgfpathlineto{\pgfqpoint{2.736220in}{0.952860in}}%
\pgfpathlineto{\pgfqpoint{2.974123in}{1.091996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.775091in}{0.390373in}}{\pgfqpoint{1.256129in}{0.779188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.411765,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832188in}{0.543372in}}%
\pgfpathlineto{\pgfqpoint{1.903559in}{0.637305in}}%
\pgfpathlineto{\pgfqpoint{1.963035in}{0.651997in}}%
\pgfpathlineto{\pgfqpoint{2.022511in}{0.660169in}}%
\pgfpathlineto{\pgfqpoint{2.141462in}{0.670545in}}%
\pgfpathlineto{\pgfqpoint{2.260414in}{0.673039in}}%
\pgfpathlineto{\pgfqpoint{2.498317in}{0.699552in}}%
\pgfpathlineto{\pgfqpoint{2.736220in}{0.691094in}}%
\pgfpathlineto{\pgfqpoint{2.974123in}{0.712753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775091in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{1.169561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031220in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{1.169561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775091in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{0.390373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775091in}{1.169561in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{1.169561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

